Pulsation tomography of rapidly oscillating Ap stars. Resolving the third dimension in peculiar pulsating stellar atmospheres

We present detailed analysis of the vertical pulsation mode cross-section in ten rapidly oscillating Ap (roAp) stars based on spectroscopic time-series observations. The aim of this analysis is to derive from observations a complete picture of how the amplitude and phase of magnetoacoustic waves depend on depth. We find common features in the pulsational behaviour of roAp stars. Within a sample of representative elements the lowest amplitudes are detected for Eu II (and Fe in 33 Lib and in HD 19918), then pulsations go through the layers where Halpha core, Nd, and Pr lines are formed. There RV amplitude reaches its maximum, and after that decreases in most stars. The maximum RV of the second REE ions is always delayed relative to the first ions. The largest phase shifts are detected in Tb III and Th III lines. Pulsational variability of the Th III lines is detected here for the first time. The Y II lines deviate from this picture, showing even lower amplitudes than Eu II lines but half a period phase shift relative to other weakly pulsating lines. The roAp stars exhibit similarity in the depth-dependence of pulsation phase and amplitude, indicating similar chemical stratification and comparable vertical mode cross-sections. In general, pulsations waves are represented by a superposition of the running and standing wave components. In the atmospheres of roAp stars with the pulsation frequency below the acoustic cut-off frequency, pulsations have a standing-wave character in the deeper layers and behave like a running wave in the outer layers. Cooler roAp stars develop a running wave higher in the atmosphere. In stars with pulsation frequency close to the acoustic cut-off one, pulsation waves have a running character starting from deep layers. (Abridged)

==> (inline-0) <==
\begin{longtable}{l|r|r|r|r|r|r|r|r|r|r|r}
\caption{\label{tbl3} Pulsation amplitudes (first line) and phases
(second line) calculated with the period highlighted with italics in
Table~\ref{tbl2}. Errors in the last digits are given in
paranthesis. When no pulsation signal was detected, we give the
formal
amplitude solution for the fixed period without phase information}\\
%----------------
\hline\hline
Wavelength &  \multicolumn{10}{c|}{Amplitude (\ms) / Phase (period fraction)}\\
\cline{2-11}
      ( \AA ) &   HD 24712 & HD 101065  & HD 122970  & HD 134214  & HD 12932   &   HD 19918  &   HD 201601 &   HD 128898 &    HD 9289  & HD 137949\\%  ( main period ) \\
\hline
%----------------
\endfirsthead
\caption{Continued.}\\
\hline\hline
%----------------
Wavelength &  \multicolumn{10}{c|}{Amplitude (\ms) / Phase (period fraction)}\\
\cline{2-11}
      ( \AA ) &   HD 24712 & HD 101065  & HD 122970  & HD 134214  & HD 12932   &   HD 19918  &   HD 201601 &   HD 128898 &    HD 9289  & HD 137949\\%  ( main period ) \\
%------------
\hline
\endhead
\hline
\endfoot
\hline
\endfoot
\hline
\multicolumn{11}{l|}{ Fe I - Fe II}\\
\hline
 5405.775 & 7 (~5)    & 7 (~4)    & 14 (~4)   & 11(~4)    &25 (18)    & 37 (15)   &17 (19)    & 9 (~3)    &11(20)     & 17(~2)    \\
          &           &           &           &           &           &0.607 (67) &           &           &           &0.686(21)  \\
 5410.910 &12 (~4)    &           & 11 (~4)   & 6 (~3)    &16 (14)    & 52 (18)   &60 (24)    & 6 (~3)    &23(12)     & 14(~1)    \\
          &           &           &           &           &           &0.650 (56) &           &           &           &0.632(22)  \\
 5415.199 & 8 (~4)    &21 (~7)    & 2(~4)     & 9 (~3)    &18(13)     &21(~9)     &14 (14)    & 5 (~4)    &48(23)     & 13(~1)    \\
          &           &           &           &           &           &0.624(70)  &           &           &           &0.396(24)  \\
 5424.068 & 4 (~4)    &           & 6(~4)     & 2 (~3)    &13(~9)     &29(~8)     &31 (18)    & 2 (~5)    &38(24)     & 25(~2)    \\
          &           &           &           &           &           &0.640(46)  &           &           &           &0.685(14)  \\
 5434.524 &20 (~7)    &51 (21)    & 9 (~7)    & 4 (~3)    & 7 (15)    & 47 (19)   &38 (25)    &11 (~6)    & 95 (44)   &27 (~2)    \\
          &           &           &           &           &           &0.665 (65) &           &           &           &0.669 (15) \\
 5576.089 &15 (10)    &           & 27 (10)   &13 (~4)    &35 (15)    &100 (43)   &33 (27)    &11 (~8)    &126 (41)   &22 (~2)    \\
          &           &           &           &           &           &0.778 (69) &           &           &           &0.642 (16) \\
 5414.073 &18 (13)    &11(14)     & 5(~8)     &17 (~8)    &30 (17)    & 34 (~9)   &50 (31)    & 6 (~6)    &24(23)     & 17(~2)    \\
          &           &           &           &           &           &0.707 (41) &           &           &           &0.552(26)  \\
 5425.257 &36 (12)    &           & 24 (~8)   &11 (~6)    &41(12)     & 35 (17)   &65 (23)    &23 (11)    &48(34)     &25 (~3)    \\
          &           &           &           &           &           &0.545 (77) &           &           &           &0.593 (21) \\
 6247.557 &           &13 (11)    & 1(~5)     &34(14)     &63(13)     &29(~7)     &           &44(~9)     &42(43)     &35 (~3)    \\
          &           &           &           &           &           &0.722(43)  &           &           &           &0.646 (15) \\
\hline \hline
\multicolumn{11}{l|}{ Y II}\\
\hline
 3549.005 & 74 (10)   &           &           &           &           &           &           &           &           &           \\
          & 0.722 (23)&           &           &           &           &           &           &           &           &           \\
 4883.684 &           &           &           &           &           &           & 102 (30)  &           &           &           \\
          &           &           &           &           &           &           & 0.657 (48)&           &           &           \\
 4982.129 & 19 (~8)   & 69 (18)   &           &           &           & 86 (55)   &           &           &           &           \\
          &           & 0.824 (42)&           &           &           &           &           &           &           &           \\
 5087.416 & 53 (~5)   &           & 120 (~4)  & 73 (~5)   & 132 (19)  & 89 (23)   & 114 (36)  & 109 (~8)  & 133 (30)  & 61 (~2)   \\
          & 0.633 (17)&           & 0.893 (~6)& 1.141 (11)& 1.182 (24)& 1.102 (42)& 0.700 (51)& 0.596 (12)& 0.623 (36)& 0.609 (~8)\\
 5119.112 & 17 (~7)   &           & 27 (18)   & 38 (10)   &           &           &           &           &           &           \\
          &           &           &           & 1.031 (43)&           &           &           &           &           &           \\
 5123.211 &           &           & 82 (~6)   &           &           &           &           &           &           &           \\
          &           &           & 0.860 (13)&           &           &           &           &           &           &           \\
 5200.406 &           &           & 86 (~8)   &           &           & 62 (18)   &           &           &           &           \\
          &           &           & 0.917 (16)&           &           & 1.171 (49)&           &           &           &           \\
 5205.724 &           &           & 107 (~5)  &           &           & 57 (15)   &           &           &           &           \\
          &           &           & 0.890 (~8)&           &           & 0.893 (44)&           &           &           &           \\
 5402.774 & 29 (~6)   &           & 92 (13)   & 53 (~5)   &           &           &211 (59)   &           &           & 78 (~4)   \\
          &           &           & 0.904 (23)& 1.025 (18)&           &           &0.568 (45) &           &           & 0.688 (~9)\\
 5473.388 &           &           & 68 (16)   &           &           &           &           &           &           &           \\
          &           &           & 0.831 (38)&           &           &           &           &           &           &           \\
 5509.895 & 31 (~7)   & 36 (~6)   & 83 (~6)   & 19 (~5)   &           &           &           &           & 66 (27)   & 49 (~3)   \\
          & 0.556 (37)& 1.012 (27)& 0.882 (12)& 1.021 (42)&           &           &           &           & 0.489 (66)& 0.610 (10)\\
 5544.611 &           &           &           & 34 (~9)   &           &           & 113 (57)  &           &           &           \\
          &           &           &           & 1.285 (42)&           &           &0.833 (80) &           &           &           \\
 5546.009 &           &           &           &           &           & 118 (24)  &           &           &           & 94 (~4)   \\
          &           &           &           &           &           & 0.737 (33)&           &           &           & 0.723 (~7)\\
 5662.925 & 37 (~6)   &           & 131 (~6)  & 71 (~6)   &           & 48 (16)   & 107 (25)  & 121 (~3)  & 49 (16)   & 98 (~3)   \\
          & 0.568 (26)&           & 0.901 (~8)& 1.101 (14)&           & 0.995 (54)& 0.615 (38)& 0.604 (~4)& 0.584 (52)& 0.677 (~6)\\
 5728.890 &           &           & 140 (30)  & 42 (14)   &           &           &           & 56 (21)   &           & 104 (~7)  \\
          &           &           & 0.896 (34)& 1.054 (55)&           &           &           &           &           & 0.640 (11)\\
 6613.733 &           &           & 98 (20)   &           &           &           &           & 77 (12)   &           &           \\
          &           &           & 0.903 (33)&           &           &           &           & 0.589 (25)&           &           \\
 6795.414 &           &           & 158 (19)  & 81 (14)   &           &           &           & 59 (14)   &           & 73 (~8)   \\
          &           &           & 0.858 (19)& 0.880 (28)&           &           &           & 0.477 (39)&           & 0.657 (~1)\\
          &           &           &           &           &           &           &           &           &           &           \\
\hline \hline
\multicolumn{11}{l|}{ La II}\\
\hline
 4804.039 & 110 (~9)  &           &           &           &           &           & 373 (~94) &           &           &           \\
          & 0.296 (13)&           &           &           &           &           & 0.529 (41)&           &           &           \\
 4921.776 &           &       &       &       &       &       & 500 (~53) &       &       &       \\
          &           &       &       &       &       &       & 0.530 (17)&       &       &       \\
 4986.819 & 78 (~9)   &           &           &           &           &           &           &           &           &           \\
          & 0.325 (19)&           &           &           &           &           &           &           &           &           \\
 5114.559 &           &           & 257 (15)  & 265 (~6)  &           &           &           &           &           &           \\
          &           &           & 0.837 (~9)& 0.765 (~4)&           &           &           &           &           &           \\
 5122.988 &           &           & 217 (12)  &           &           &           &           &           &           &           \\
          &           &           & 0.854 (~9)&           &           &           &           &           &           &           \\
 5157.433 &           &           & 183 (23)  & 235 (~9)  &           &           &           &           &           &           \\
          &           &           & 0.836 (20)& 0.734 (~7)&           &           &           &           &           &           \\
 5163.611 &           &           & 226 (27)  & 207 (11)  &           &           &           &           &           &           \\
          &           &           & 0.839 (19)& 0.697 (~9)&           &           &           &           &           &           \\
 5259.379 &           &           & 227 (20)  & 196 (~9)  &           &           &           &           &           &           \\
          &           &           & 0.841 (14)& 0.686 (~8)&           &           &           &           &           &           \\
 5290.818 &           &           &           & 188 (~9)  &           &           & 448 (~73) &           &           &           \\
          &           &           &           & 0.733 (~8)&           &           & 0.572 (26)&           &           &           \\
 5303.528 & 100 (~8)  &           & 194 (14)  & 219 (~9)  &           &           &           &           &           &           \\
          & 0.274 (13)&           & 0.849 (12)& 0.744 (~7)&           &           &           &           &           &           \\
 5340.655 &           &           &           & 188 (11)  &           &           &           &           &           &           \\
          &           &           &           & 0.739 (10)&           &           &           &           &           &           \\
 5377.052 &           &           &           & 260 (~8)  &           &           &           &           &           &           \\
          &           &           &           & 0.744 (~5)&           &           &           &           &           &           \\
 5458.697 &           &           &           & 315 (19)  &           &           &           &           &           &           \\
          &           &           &           & 0.796 (~9)&           &           &           &           &           &           \\
 5482.268 &           &           &           & 221 (18)  &           &           &           &           &           &           \\
          &           &           &           & 0.727 (13)&           &           &           &           &           &           \\
 5566.925 &           & 121 (~6)  &           &           &           &           &           &           &           &           \\
          &           & 0.849 (~9)&           &           &           &           &           &           &           &           \\
 5797.565 &           &           & 202 (16)  &           &           &           &           &           &           &           \\
          &           &           & 0.820 (13)&           &           &           &           &           &           &           \\
 5805.773 &           & 126 (~5)  & 239 (20)  & 224 (12)  &           &           & 396 (134) &           &           & 111 (~9)  \\
          &           & 0.833 (~7)& 0.838 (14)& 0.756 (~9)&           &           & 0.463 (55)&           &           & 0.662 (13)\\
 5808.313 &           & 66 (~6)   & 215 (22)  & 261 (15)  &           &           &           &           &           & 174 (10)  \\
          &           & 0.834 (14)& 0.827 (17)& 0.731 (~9)&           &           &           &           &           & 0.630 (~9)\\
 5863.691 &           &           &           & 235 (13)  &           &           &           &           &           &           \\
          &           &           &           & 0.740 (~9)&           &           &           &           &           &           \\
 5880.633 &           & 94 (~6)   &           & 213 (15)  &           &           &           &           &           &           \\
          &           & 0.814 (10)&           & 0.733 (11)&           &           &           &           &           &           \\
 5936.210 &           &           &           & 273 (15)  &           &           &           &           &           & 154 (~9)  \\
          &           &           &           & 0.718 (~9)&           &           &           &           &           & 0.704 (10)\\
 6100.374 &           &           & 166 (30)  & 183 (13)  &           &           &           &           &           &           \\
          &           &           & 0.842 (29)& 0.715 (11)&           &           &           &           &           &           \\
 6129.556 &           & 56 (~6)   &           &           &           &           &           &           &           &           \\
          &           & 0.815 (17)&           &           &           &           &           &           &           &           \\
 6146.523 &           &           &           & 180 (27)  &           &           &           &           &           &           \\
          &           &           &           & 0.745 (24)&           &           &           &           &           &           \\
 6262.287 & 81 (12)   &           &           &           &           &           &           &           &           & 198 (12)  \\
          & 0.257 (23)&           &           &           &           &           &           &           &           & 0.672 (10)\\
 6296.079 & 105 (11)  &           &           &           &           &           &           &           &           &           \\
          & 0.317 (17)&           &           &           &           &           &           &           &           &           \\
 6310.912 &           & 46 (~5)   &           &           &           &           &           &           &           &           \\
          &           & 0.789 (20)&           &           &           &           &           &           &           &           \\
 6320.376 & 78 (11)   &           & 195 (18)  & 213 (~8)  &           &           &           &           &           & 114 (~7)  \\
          & 0.288 (23)&           & 0.858 (15)& 0.730 (~6)&           &           &           &           &           & 0.634 (10)\\
 6358.105 &           & 88 (~4)   &           &           &           &           &           &           &           &           \\
          &           & 0.809 (~8)&           &           &           &           &           &           &           &           \\
 6390.477 &           &           &           & 205 (11)  &           &           &           &           &           &           \\
          &           &           &           & 0.754 (~9)&           &           &           &           &           &           \\
 6399.030 & 73 (18)   & 74 (~9)   &           & 295 (25)  &           &           &           &           &           & 177 (16)  \\
          & 0.223 (41)& 0.821 (21)&           & 0.739 (14)&           &           &           &           &           & 0.643 (15)\\
 6642.755 &           &           &           & 274 (17)  &           &           &           &           &           & 111 (~7)  \\
          &           &           &           & 0.723 (10)&           &           &           &           &           & 0.660 (10)\\
 6808.885 &           &           &           & 251 (56)  &           &           &           &           &           &           \\
          &           &           &           & 0.702 (35)&           &           &           &           &           &           \\
\hline \hline
\multicolumn{11}{l|}{ Pr II}\\
\hline
 5070.023 &           & 175 (11)  &           &           &           &           &           &           &           & 88 (~7)   \\
          &           & 0.863 (10)&           &           &           &           &           &           &           & 0.892 (13)\\
 5110.760 & 200 (12)  &           &           &           &           &           &           &           &           &           \\
          & 0.446 (10)&           &           &           &           &           &           &           &           &           \\
 5129.533 & 243 (11)  &           &           &           &           &           &           &           &           &           \\
          & 0.477 (~8)&           &           &           &           &           &           &           &           &           \\
 5135.140 & 313 (16)  &           & 745 (60)  & 332 (37)  &           & 329 (136) & 734 (170) &       &       &       \\
          & 0.454 (~9)&           & 0.865 (13)& 0.980 (18)&           & 0.940 (65)& 0.570 (37)&       &       &       \\
 5207.895 &           & 310 (~7)  &           &           &           &           &           &           &           &           \\
          &           & 0.867 (~4)&           &           &           &           &           &           &           &           \\
 5219.045 &           &           & 555 (40)  &           &           &           &           &           &           &           \\
          &           &           & 0.892 (11)&           &           &           &           &           &           &           \\
 5292.619 & 195 (18)  &           &           &           &           &           &           &           &           & 131 (~6)  \\
          & 0.400 (14)&           &           &           &           &           &           &           &           & 0.807 (~8)\\
 5321.817 &           & 149 (~5)  &           &           &           &           &           &           &           &           \\
          &           & 0.852 (~6)&           &           &           &           &           &           &           &           \\
 5322.772 & 368 (18)  & 493 (~6)  & 872 (35)  & 480 (23)  & 392 (101) & 390 (167) & 704 (191) &       &       &       \\
          & 0.468 (~8)& 0.895 (~2)& 0.866 (~6)& 0.969 (~8)& 1.028 (39)& 0.859 (67)& 0.605 (44)&       &       &       \\
 5432.038 &           & 2215 (10) &           &           &           &           &           &           &           &           \\
          &           & 0.818 (~8)&           &           &           &           &           &           &           &           \\
 5519.388 &           & 308 (10)  &           &           &           &           &           &           &           &           \\
          &           & 0.836 (~6)&           &           &           &           &           &           &           &           \\
 5605.642 &           & 337 (~6)  &           & 276 (53)  &           &           &           &           &           &           \\
          &           & 0.843 (~3)&           & 0.881 (31)&           &           &           &           &           &           \\
 5608.931 &           & 359 (~5)  &           &           &           &           &           &           &           & 69 (12)   \\
          &           & 0.821 (~7)&           &           &           &           &           &           &           & 0.771 (28)\\
 5681.901 & 159 (44)  &           &           & 346 (72)  &           &           &           &           &           & 325 (29)  \\
          & 0.355 (44)&           &           & 0.807 (33)&           &           &           &           &           & 0.811 (14)\\
 5786.166 &           & 460 (17)  &           &           &           &           &           &           &           &           \\
          &           & 0.871 (~6)&           &           &           &           &           &           &           &           \\
 5879.260 &           & 382 (~9)  &           &           &           &           &           &           &           &           \\
          &           & 0.856 (~4)&           &           &           &           &           &           &           &           \\
 5939.899 &           & 436 (10)  &           &           &           &           &           &           &           &           \\
          &           & 0.872 (~4)&           &           &           &           &           &           &           &           \\
 6017.767 & 170 (28)  &           &           &           &           &           &           &           &           &           \\
          & 0.385 (26)&           &           &           &           &           &           &           &           &           \\
 6148.243 &           & 378 (18)  &           &           &           &           &           &           &           &           \\
          &           & 0.841 (~8)&           &           &           &           &           &           &           &           \\
 6165.891 & 251 (14)  & 404 (~8)  & 711 (40)  & 267 (38)  &           &           &           &           &           & 186 (~8)  \\
          & 0.456 (~9)& 0.860 (~3)& 0.865 (~9)& 1.003 (23)&           &           &           &           &           & 0.812 (~7)\\
 6197.452 &           & 392 (26)  &           &           &           &           &           &           &           &           \\
          &           & 0.829 (11)&           &           &           &           &           &           &           &           \\
 6255.098 &           & 304 (15)  &           &           &           &           &           &           &           &           \\
          &           & 0.816 (~8)&           &           &           &           &           &           &           &           \\
 6656.834 & 254 (26)  &           &           &           &           &           &           &           &           &           \\
          & 0.419 (17)&           &           &           &           &           &           &           &           &           \\
          &           &           &           &           &           &           &           &           &           &           \\
\hline \hline
\multicolumn{11}{l|}{ Pr III}\\
\hline
 4910.823 & 248 (11)  &       &       &       &           &       &           &       &           &       \\
      & 0.543 (~7)&       &       &       &           &       &           &       &           &       \\
 5284.693 & 259 (11)  & 427 (~4)  & 600 (14)  & 380 (12   &1043 (~33) &925 (~40)  &601 (~27)  &496 (~~8)  &504 (~21)  & 71 (~4)   \\
      & 0.642 (~7)& 0.934 (~2)& 0.887 (~4)& 1.221 (~5)&1.211 (~~5)&1.042 (~~7)&0.804 (~~7)&0.692 (~~3)&0.633 (~~7)& 0.263 (10)\\
 5299.993 & 246 (10)  & 460 (~5)  & 596 (14)  & 365 (13)  &1192 (~32) &1185 (~52) &951 (~47)  &491 (~15)  &724 (~30)  &       \\
      & 0.641 (~7)& 0.946 (~2)& 0.888 (~4)& 1.209 (~6)&1.189 (~~4)&1.055 (~~7)&0.814 (~~8)&0.684 (~~5)&0.677 (~~7)&       \\
 5550.593 &       &       &       &       &           &325 (102)  &           &       &           &       \\
      &       &       &       &       &           &0.958 (~50)&           &       &           &       \\
 5765.260 &       & 589  (15) & 1005 (60) & 300 (40)  &847 (~83)  &943 (107)  &578 (133)  &420 (~66)  &906 (173)  & 85 (15)   \\
      &       & 0.895 (~4)& 0.871 (~9)& 1.072 (22)&1.130 (~15)&1.003 (~18)&0.640 (~36)&0.587 (~25)&0.581 (~31)& 0.894 (28)\\
 5844.408 & 299 (15)  & 398 (~7)  & 753 (30)  & 379 (19)  &746 (~79)  &911 (~57)  &599 (~94)  &414 (~37)  &490 (~54)  & 11 (~5)   \\
      & 0.576 (~8)& 0.918 (~3)& 0.881 (~6)& 1.120 (~8)&1.173 (~17)&1.076 (~10)&0.742 (~24)&0.677 (~15)&0.591 (~18)& 0.473 (76)\\
 5956.050 & 211 (~8)  &       &       &       &           &       &589 (~41)  &       &           &       \\
      & 0.616 (~7)&       &       &       &           &       &0.758 (~11)&       &           &       \\
 5998.968 & 329 (15)  &       &       &       &           &       &614 (122)  &       &           &       \\
      & 0.587 (~8)&       &       &       &           &       &0.742 (~31)&       &           &       \\
 6053.004 & 307 (12)  &       &       &       &           &       &           &       &           &       \\
      & 0.583 (~7)&       &       &       &           &       &           &       &           &       \\
 6090.010 & 265 (12)  &       & 685 (18)  &       &1072 (~31) &       &           &       &           & 46 (~2)   \\
      & 0.631 (~8)&       & 0.885 (~4)&       &1.168 (~~5)&       &           &       &           & 0.316 (~9)\\
 6160.233 & 251 (10)  &       & 655 (19)  & 376 (17)  &1408 (~39) &1241 (~34) &           &441 (~14)  &752 (~43)  & 53 (~5)   \\
      & 0.624 (~6)&       & 0.888 (~5)& 1.169 (~7)&1.161 (~~4)&1.025 (~~4)&           &0.666 (~~5)&0.679 (~~9)& 0.225 (16)\\
 6195.621 & 272 (12)  &       &       & 335 (11)  &1185 (~32) &1036 (~37) &           &481 (~13)  &734 (~91)  & 61 ( ~3)  \\
      & 0.626 (~7)&       &       & 1.177 (~5)&1.155 (~~4)&1.016 (~~6)&           &0.676 (~~4)&0.723 (~20)& 0.287 (~9)\\
 6429.265 &       & 352 (~9)  &       &       &           &       &           &       &           &       \\
      &       & 0.902 (~4)&       &       &           &       &           &       &           &       \\
 6500.044 & 244 (12)  &       & 638 (37)  &       &720 (~67)  &944 (~53)  &           &       &           &       \\
      & 0.527 (~8)&       & 0.888 (~9)&       &1.098 (~15)&0.993 (~~9)&           &       &           &       \\
 6578.901 &       & 531 (~8)  & 1071 (46) &       &889 (123)  &1175  (141)&           &       &792 (139)  &       \\
      &       & 0.893 (~3)& 0.886 (~7)&       &1.092 (~22)&1.025 (~19)&           &       &0.561 (~28)&       \\
 6692.247 & 317 (27)  & 418 (15)  & 862 (89)  & 244 (55)  &495 (137)  &687 (134)  &           &689 (234)  &           & 94 (11)   \\
      & 0.501 (14)& 0.884 (~6)& 0.855 (17)& 1.085 (36)&1.080 (~44)&0.925 (~31)&           &0.655 (~53)&           & 0.870 (19)\\
 6706.704 & 359 (15)  & 530 (10)  & 817 (33   & 372 (23)  &1027 (~93) &1353  (~79)&           &553 (~52)  &773 (118)  & 49 (~8)   \\
      & 0.569 (~7)& 0.918 (~3)& 0.882 (~6)& 1.135 (10)&1.132 (~14)&1.017 (~~9)&           &0.630 (~15)&0.608 (~25)& 0.929 (28)\\
 6866.794 &       & 527 (~4)  & 806 (27)  & 405 (13)  &           &       &           &816 (~18)  &           & 66 (~5)   \\
      &       & 0.927 (~1)& 0.885 (~5)& 1.158 (~5)&           &       &           &0.673 (~~4)&           & 0.184 (13)\\
      &       &       &       &       &           &       &           &       &           &       \\
\hline \hline
\multicolumn{11}{l|}{ Nd II}\\
\hline
 3375.244 & 182 (23)  &           &           &           &           &           &           &           &           &           \\
          & 0.365 (20)&           &           &           &           &           &           &           &           &           \\
 4706.543 &           &           &           &           &           &           &858 (~56)  &           &           &           \\
          &           &           &           &           &           &           &0.595 (~11)&           &           &           \\
 4797.153 & 205 (~9)  &           &           &           &           &           &           &           &           &           \\
          & 0.368 (~7)&           &           &           &           &           &           &           &           &           \\
 4799.420 & 214 (~9)  &           &           &           &           &           &           &           &           &           \\
          & 0.346 (~7)&           &           &           &           &           &           &           &           &           \\
 4811.342 & 274 (~9)  &           &           &           &           &           &1087 (~59) &           &           &           \\
          & 0.393 (~5)&           &           &           &           &           &0.567 (~~9)&           &           &           \\
 4947.020 &           &           &           &           &           &           & 1302 (117)&           &           &           \\
          &           &           &           &           &           &           &0.548 (~14)&           &           &           \\
 4959.119 & 254 (~9)  &           &           &           &           &           &           &           &           &           \\
          & 0.383 (~6)&           &           &           &           &           &           &           &           &           \\
 4987.161 &           &           & 422 (28)  &           &           &           &           &           &           &           \\
          &           &           & 0.840 (11)&           &           &           &           &           &           &           \\
 4989.950 & 280 (~8)  &           & 519 (32)  &           &           &1157 (~92) &1260 (~92) &       &       &       \\
          & 0.363 (~5)&           & 0.880 (10)&           &           &0.838 (~13)&0.582 (~12)&       &       &       \\
 5027.847 &           & 239 (~7)  &           &           &           &           &           &           &           &           \\
          &           & 0.841 (~5)&           &           &           &           &           &           &           &           \\
 5033.507 & 257 (11)  & 221 (~5)  & 548 (40)  & 528 (19)  & 825 (82)  &           & 1037 (103)& 659 (63)  & 399 (81)  & 203 (10)  \\
          & 0.351 (~7)& 0.851 (~4)& 0.822 (12)& 0.866 (~6)& 1.000 (16)&           &0.563 (~16)& 0.362 (15)& 0.604 (33)& 0.733 (~8)\\
 5077.154 & 199 (~9)  & 167 (~4)  & 571 (42)  & 475 (25)  &           &           & 1226 (125)&           &           & 137 (~8)  \\
          & 0.326 (~7)& 0.841 (~4)& 0.872 (12)& 0.842 (~8)&           &           &0.565 (~17)&           &           & 0.735 (10)\\
 5089.832 & 214 (~8)  &           & 437 (18)  &           &           &           & 834 (105) &           &           & 72 (~3)   \\
          & 0.358 (~6)&           & 0.843 (~7)&           &           &           &0.563 (~21)&           &           & 0.747 (~8)\\
 5092.794 & 255 (~9)  &           & 417 (17)  & 495 (13)  & 992 (52)  &895 (~58)  &943 (~80)  &       &       & 59 (~4)   \\
          & 0.378 (~6)&           & 0.840 (~6)& 0.885 (~4)& 0.996 (~8)&0.822 (~10)&0.566 (~14)&       &       & 0.705 (11)\\
 5096.516 & 236 (~9)  & 239 (~2)  & 593 (28)  & 453 (19)  & 500 (68)  &440 (~80)  &       &       &       & 117 (~6)  \\
          & 0.328 (~6)& 0.842 (~2)& 0.854 (~8)& 0.857 (~7)& 0.944 (21)&0.817 (~28)&       &       &       & 0.770 (~9)\\
 5105.226 &           &           & 439 (22)  &           &           &           &           &           &           & 193 (~7)  \\
          &           &           & 0.838 (~8)&           &           &           &           &           &           & 0.768 (~6)\\
 5130.586 & 261 (~8)  & 208 (~2)  & 448 (13)  & 499 (10)  & 976 (40)  &1131 (~56) &1145 (~60) & 773 (17)  & 415 (36)  &       \\
          & 0.398 (~5)& 0.855 (~2)& 0.858 (~5)& 0.915 (~3)& 1.015 (~6)&0.843 (~~8)&0.593 (~~8)& 0.362 (~4)& 0.576 (14)&       \\
 5132.328 & 279 (11)  &           & 477 (23)  & 522 (15)  & 707 (48)  &898 (~80)  &       &       &       & 117 (~3)  \\
          & 0.372 (~6)&           & 0.862 (~8)& 0.887 (~5)& 0.993 (10)&0.839 (~14)&       &       &       & 0.778 (~5)\\
 5143.337 & 237 (11)  & 234 (~3)  & 599 (33)  & 404 (23)  & 502 (72)  &           & 1012 (171)&           &           &           \\
          & 0.332 (~7)& 0.827 (~3)& 0.838 (~9)& 0.850 (~9)& 0.971 (22)&           &0.538 (~27)&           &           &           \\
 5152.62  &           &           & 416 (55)  & 277 (56)  &       &       &       &       &       &       \\
          &           &           & 0.835 (21)& 0.799 (33)&       &       &       &       &       &       \\
 5165.129 & 214 (~8)  & 205 (~3)  & 374 (18)  & 443 (11)  & 618 (34)  &676 (~48)  &       &       &       & 44 (~4)   \\
          & 0.356 (~6)& 0.857 (~3)& 0.857 (~8)& 0.864 (~4)& 0.981 (~9)&0.839 (~11)&       &       &       & 0.750 (14)\\
 5167.919 &           & 244 (~5)  &           &           &           &           &           &           &           &           \\
          &           & 0.823 (~3)&           &           &           &           &           &           &           &           \\
 5176.781 & 215 (11)  &           & 436 (28)  &           &           &663 (~81)  &       &       &       &       \\
          & 0.330 (~8)&           & 0.849 (10)&           &           &0.799 (~18)&       &       &       &       \\
 5181.169 &           & 234 (~3)  &           &           &           &           &           &           &           & 71 (~4)   \\
          &           & 0.847 (~2)&           &           &           &           &           &           &           & 0.741 (10)\\
 5182.587 & 251 (11)  &           &           &           &           &714 (~72)  &745 (~54)  &       &       & 158 (~7)  \\
          & 0.336 (~7)&           &           &           &           &0.811 (~16)&0.529 (~12)&       &       & 0.758 (~7)\\
 5192.614 &           & 197 (~3)  &           &           &           &           &           &           &           &           \\
          &           & 0.849 (~3)&           &           &           &           &           &           &           &           \\
 5212.361 &           & 291 (~4)  & 440 (18)  &           &           &           &           &           &           & 91 (~4)   \\
          &           & 0.843 (~3)& 0.845 (~6)&           &           &           &           &           &           & 0.766 (~7)\\
 5255.506 & 263 (~9)  & 292 (~4)  & 440 (13)  &           &           &           &           &           &           & 59 (~4)   \\
          & 0.391 (~5)& 0.846 (~2)& 0.844 (~5)&           &           &           &           &           &           & 0.762 (11)\\
 5276.869 & 219 (~8)  &           & 516 (21)  & 489 (13)  & 792 (62)  &           &971 (~64)  &           & 314 (53)  & 120 (~5)  \\
          & 0.358 (~6)&           & 0.844 (~7)& 0.862 (~4)& 0.959 (12)&           &0.573 (~11)&           & 0.611 (27)& 0.787 (~8)\\
 5287.133 &           & 239 (~4)  &           &           &           &           &           &           &           &           \\
          &           & 0.834 (~3)&           &           &           &           &           &           &           &           \\
 5293.163 &           &           & 387 (15)  &           &           &           &           & 858 (28)  &           &           \\
          &           &           & 0.855 (~6)&           &           &           &           & 0.391 (~5)&           &           \\
 5306.460 &           & 228 (~3)  & 544 (26)  & 446 (15)  & 633 (63)  &           &           &           &           &           \\
          &           & 0.849 (~2)& 0.854 (~8)& 0.859 (~6)& 0.963 (16)&           &           &           &           &           \\
 5311.453 & 243 (~9)  & 207 (~2)  & 493 (21)  & 482 (14)  & 798 (58)  & 1160 (102)&           & 785 (32)  & 572 (121) & 97 (~4)   \\
          & 0.372 (~6)& 0.839 (~2)& 0.843 (~7)& 0.885 (~5)& 0.986 (12)&0.820 (~14)&           & 0.323 (~7)& 0.599 (34)& 0.719 (~8)\\
 5314.554 & 236 (14)  & 210 (~4)  & 514 (48)  & 391 (28)  &           &           &           &           &           & 151 (12)  \\
          & 0.313 (10)& 0.839 (~3)& 0.824 (15)& 0.837 (12)&           &           &           &           &           & 0.776 (13)\\
 5319.815 & 262 (~9)  & 209 (~3)  & 434 (13)  & 519 (12)  & 1000 (29) &1142 (~43) &1079 (~67) & 793 (15)  & 609 (~5)  & 125 (~5)  \\
          & 0.398 (~5)& 0.847 (~3)& 0.846 (~5)& 0.924 (~4)& 1.113 (~5)&0.846 (~~6)&0.592 (~10)& 0.356 (~3)& 0.545 (14)& 0.793 (~7)\\
 5356.967 & 241 (10)  & 181 (~4)  & 485 (23)  &           & 1035 (75) &           &           & 858 (35)  & 603 (78)  &           \\
          & 0.359 (~7)& 0.847 (~4)& 0.848 (~7)&           & 0.975 (11)&           &           & 0.323 (~6)& 0.605 (21)&           \\
 5361.467 & 224 (~7)  &           & 412 (35)  &           &           &           &           & 416 (18)  & 341 (48)  &           \\
          & 0.383 (~5)&           & 0.830 (14)&           &           &           &           & 0.319 (~7)& 0.493 (23)&           \\
 5371.927 &           & 242 (~4)  & 459 (23)  & 469 (14)  & 701 (38)  &706 (~45)  &1188 (~99) &       &       &       \\
          &           & 0.839 (~3)& 0.852 (~8)& 0.891 (~5)& 0.997 (~9)&0.868 (~10)&0.552 (~14)&       &       &       \\
 5385.888 &           & 243 (~4)  & 542 (40)  & 463 (21)  & 654 (69)  &641 (~76)  &       & 577 (55)  &       &       \\
          &           & 0.830 (~3)& 0.845 (12)& 0.860 (~7)& 0.934 (17)&0.840 (~18)&       & 0.309 (15)&       &       \\
 5399.099 &           & 217 (~6)  & 565 (39)  & 373 (28)  &           &           & 1043 (142)&           &           &           \\
          &           & 0.826 (~4)& 0.847 (11)& 0.817 (12)&           &           &0.495 (~21)&           &           &           \\
 5416.374 &           & 222 (~4)  & 560 (28)  & 467 (14)  &           &852 (~80)  &943 (~89)  & 592 (61)  &       & 112 (~7)  \\
          &           & 0.854 (~3)& 0.837 (~8)& 0.850 (~5)&           &0.835 (~14)&0.550 (~15)& 0.288 (17)&       & 0.710 (10)\\
 5430.780 &           & 244 (~6)  & 441 (67)  &           &           &           &           &           &           &           \\
          &           & 0.830 (~4)& 0.865 (24)&           &           &           &           &           &           &           \\
 5431.516 &           &           & 422 (36)  & 418 (15)  & 615 (61)  &762 (~96)  & 1285 (180)& 718 (49)  &       & 168 (10)  \\
          &           &           & 0.864 (14)& 0.881 (~6)& 0.989 (16)&0.824 (~20)&0.534 (~23)& 0.314 (11)&       & 0.733 (10)\\
 5442.264 &           & 201 (~3)  & 447 (19)  &           &           &           &           &           &           &           \\
          &           & 0.847 (~2)& 0.842 (~7)&           &           &           &           &           &           &           \\
 5456.553 &           &           &           &           &           &           & 859 (100) &           & 313 (85)  & 103 (~6)  \\
          &           &           &           &           &           &           &0.524 (~19)&           & 0.538 (44)& 0.749 (11)\\
 5474.731 &           & 198 (~4)  & 535 (38)  & 417 (20)  & 334 (57)  &           &           &           &           &           \\
          &           & 0.847 (~4)& 0.850 (11)& 0.843 (~8)& 0.942 (28)&           &           &           &           &           \\
 5485.696 & 230 (~8)  & 226 (~6)  & 483 (27)  & 484 (18)  & 741 (65)  &1013 (~81) &       & 705 (24)  & 238 (71)  & 109 (~4)  \\
          & 0.379 (~6)& 0.839 (~4)& 0.860 (~9)& 0.891 (~6)& 0.975 (14)&0.837 (~13)&       & 0.333 (~6)& 0.539 (48)& 0.736 (~6)\\
 5491.390 &           & 162 (~6)  &           &           &           &           &           &           &           &           \\
          &           & 0.806 (~6)&           &           &           &           &           &           &           &           \\
 5533.820 & 245 (13)  &           & 500 (38)  & 492 (32)  & 589 (99)  & 1215 (170)& 1126 (121)& 921 (85)  &           & 128 (~7)  \\
          & 0.345 (~9)&           & 0.816 (12)& 0.863 (11)& 0.974 (31)&0.781 (~21)&0.503 (~17)& 0.287 (15)&           & 0.771 (~9)\\
 5557.40  &           &           & 505 (35)  &           &           &           &           &           &           & 164 (~8)  \\
          &           &           & 0.829 (11)&           &           &           &           &           &           & 0.782 (~8)\\
 5569.946 &           & 263 (~4)  &           &           &           &           &           &           &           &           \\
          &           & 0.835 (~3)&           &           &           &           &           &           &           &           \\
 5618.994 &           &           & 545 (42)  & 413 (20)  & 346 (91)  &638 (~96)  &       &       &       &       \\
          &           &           & 0.857 (12)& 0.846 (~8)& 0.932 (43)&0.846 (~24)&       &       &       &       \\
 5659.775 &           &           & 401 (19)  &           &           &           &           &           &           &           \\
          &           &           & 0.859 (~7)&           &           &           &           &           &           &           \\
 5687.957 &           & 255 (~4)  &           &           &           &           &           &           &           &           \\
          &           & 0.839 (~3)&           &           &           &           &           &           &           &           \\
 5702.238 &           & 202 (~3)  &           &           &           &           &           &           &           & 128 (~6)  \\
          &           & 0.829 (~3)&           &           &           &           &           &           &           & 0.748 (~7)\\
 5707.363 &           & 221 (~7)  &           &           &           &           &           &           &           &           \\
          &           & 0.809 (~5)&           &           &           &           &           &           &           &           \\
 5718.180 &           & 212 (~3)  & 427 (23)  &           &           &           &           &           &           & 69 (~3)   \\
          &           & 0.815 (~3)& 0.854 (~9)&           &           &           &           &           &           & 0.698 (~8)\\
 5726.825 &           &           &           & 374 (14)  & 527 (56)  &           &           &           &           &           \\
          &           &           &           & 0.850 (~6)& 0.986 (17)&           &           &           &           &           \\
 5734.550 & 245 (21)  & 259 (10)  & 386 (35)  & 363 (24)  &           & 451 (117) &           & 378 (92)  &           & 152 (12)  \\
          & 0.296 (14)& 0.833 (~7)& 0.830 (15)& 0.845 (11)&           &0.798 (~40)&           & 0.259 (39)&           & 0.750 (13)\\
 5740.858 &           &           & 472 (36)  &           &           &           &           & 853 (122) &           &           \\
          &           &           & 0.844 (12)&           &           &           &           & 0.320 (23)&           &           \\
 5742.087 &           & 239 (~5)  & 503 (34)  &           &           &           &           &           &           &           \\
          &           & 0.835 (~4)& 0.857 (11)&           &           &           &           &           &           &           \\
 5743.193 &           & 239 (~6)  & 392 (53)  & 459 (38)  &           &           &           &           &           & 116 (~8)  \\
          &           & 0.827 (~4)& 0.814 (22)& 0.821 (13)&           &           &           &           &           & 0.782 (11)\\
 5744.777 &           &           &           &           &           &           &           & 508 (59)  & 477 (156) & 139 (~9)  \\
          &           &           &           &           &           &           &           & 0.266 (19)& 0.432 (53)& 0.749 (10)\\
 5761.694 &           & 253 (~7)  &           & 346 (20)  &           &           &           & 487 (88)  &           & 137 (10)  \\
          &           & 0.825 (~4)&           & 0.849 (10)&           &           &           & 0.275 (29)&           & 0.748 (12)\\
 5764.212 &           & 221 (~6)  & 328 (41)  &           &           &           &           &           &           &           \\
          &           & 0.819 (~4)& 0.857 (19)&           &           &           &           &           &           &           \\
 5804.004 &           &           &           & 404 (11)  & 573 (52)  &608 (~46)  &       &       & 321 (49)  & 108 (~4)  \\
          &           &           &           & 0.865 (~5)& 0.938 (14)&0.825 (~12)&       &       & 0.512 (25)& 0.759 (~7)\\
 5811.572 &           & 217 (~5)  & 588 (26)  & 456 (17)  & 768 (82)  &           &           &           &           &           \\
          &           & 0.826 (~4)& 0.848 (~7)& 0.860 (~6)& 0.959 (17)&           &           &           &           &           \\
 5825.857 &           & 215 (~4)  & 479 (26)  & 457 (16)  &           &           &           &           & 286 (85)  & 119 (~5)  \\
          &           & 0.836 (~4)& 0.846 (~9)& 0.851 (~6)&           &           &           &           & 0.592 (48)& 0.768 (~7)\\
 5842.366 &           &           &           & 338 (16)  &           &           &           &           &           & 108 (11)  \\
          &           &           &           & 0.884 (~8)&           &           &           &           &           & 0.837 (17)\\
 5865.027 &           & 252 (~7)  & 462 (42)  & 344 (33)  &           &           &           &           &           & 142 (11)  \\
          &           & 0.825 (~5)& 0.859 (15)& 0.878 (16)&           &           &           &           &           & 0.750 (13)\\
 5891.506 &           & 226 (~3)  & 417 (28)  &           &           &           &           &           &           &           \\
          &           & 0.831 (~3)& 0.844 (10)&           &           &           &           &           &           &           \\
 5900.406 &           & 226 (~6)  &           &           &           &           &           &           &           &           \\
          &           & 0.810 (~5)&           &           &           &           &           &           &           &           \\
 6082.899 &           & 274 (21)  &           &           &           &           &           &           &           &           \\
          &           & 0.812 (12)&           &           &           &           &           &           &           &           \\
 6108.403 &           &           & 394 (35)  &           &           &           &           &           &           &           \\
          &           &           & 0.844 (14)&           &           &           &           &           &           &           \\
 6133.957 &           &           &           & 259 (65)  &           &           &           &           &           &           \\
          &           &           &           & 0.789 (39)&           &           &           &           &           &           \\
 6210.663 & 194 (24)  & 230 (~9)  &           &           &           &           &           &           &           & 113 (27)  \\
          & 0.252 (20)& 0.813 (~6)&           &           &           &           &           &           &           & 0.767 (38)\\
 6248.274 &           & 241 (~7)  & 397 (31)  & 343 (28)  &           &           &           &           &           & 158 (13)  \\
          &           & 0.819 (~5)& 0.851 (12)& 0.815 (13)&           &           &           &           &           & 0.782 (13)\\
 6250.438 &           & 306 (~9)  &           &           &           &           &           &           &           &           \\
          &           & 0.814 (~5)&           &           &           &           &           &           &           &           \\
 6263.202 &           & 255 (11)  &           &           &           &           &           &           &           &           \\
          &           & 0.825 (~7)&           &           &           &           &           &           &           &           \\
 6287.20  &           & 231 (~8)  &           & 315 (36)  &           &           &           &           &           &           \\
          &           & 0.823 (~6)&           & 0.805 (19)&           &           &           &           &           &           \\
 6298.411 &           &           & 399 (32)  &           &           &           &           &           &           &           \\
          &           &           & 0.859 (13)&           &           &           &           &           &           &           \\
 6341.492 &           &           & 539 (54)  &           &           &           &           &           &           & 140 (~9)  \\
          &           &           & 0.871 (16)&           &           &           &           &           &           & 0.790 (11)\\
 6354.75  &           & 241 (~9)  &           &           &           &           &           &           &           &           \\
          &           & 0.811 (~6)&           &           &           &           &           &           &           &           \\
 6365.540 &           & 239 (~6)  & 619 (49)  & 437 (38)  &           &           &           &           &           &           \\
          &           & 0.814 (~4)& 0.840 (13)& 0.865 (14)&           &           &           &           &           &           \\
 6465.218 & 142 (18)  &           &           &           &           &           &           &           &           & 127 (14)  \\
          & 0.345 (20)&           &           &           &           &           &           &           &           & 0.779 (18)\\
 6492.335 &           &           & 489 (42)  &           &           &           &           &           &           &           \\
          &           &           & 0.867 (13)&           &           &           &           &           &           &           \\
 6495.576 &           & 214 (~6)  &           &           &           &           &           &           &           &           \\
          &           & 0.816 (~5)&           &           &           &           &           &           &           &           \\
 6504.464 &           & 240 (~7)  &           &           &           &           &           &           &           &           \\
          &           & 0.801 (~5)&           &           &           &           &           &           &           &           \\
 6514.959 & 171 (23)  &           &           &           &           &           &           &           &           &           \\
          & 0.335 (21)&           &           &           &           &           &           &           &           &           \\
 6585.696 &           & 191 (~5)  &           &           &           &           &           &           &           &           \\
          &           & 0.820 (~5)&           &           &           &           &           &           &           &           \\
 6588.020 &           & 218 (~7)  &           &           &           &           &           &           &           &           \\
          &           & 0.820 (~6)&           &           &           &           &           &           &           &           \\
 6637.187 & 180 (13)  &           & 523 (43)  & 432 (42)  &           &           &           & 527 (75)  &           & 174 (16)  \\
          & 0.339 (12)&           & 0.852 (13)& 0.848 (16)&           &           &           & 0.233 (24)&           & 0.798 (15)\\
 6637.96  & 244 (13)  & 219 (~6)  & 414 (28)  & 484 (19)  &           & 1015 (104)&           &           &           & 111 (~6)  \\
          & 0.346 (~9)& 0.826 (~5)& 0.821 (11)& 0.854 (~6)&           &0.826 (~16)&       &       &       & 0.764 (10)\\
 6650.517 & 241 (12)  & 196 (~4)  & 480 (28)  & 435 (21)  &           &865 (~86)  &       &       &       & 189 (~7)  \\
          & 0.358 (~8)& 0.822 (~3)& 0.848 (~9)& 0.872 (~8)&           &0.811 (~15)&       &       &       & 0.748 (~7)\\
 6680.137 & 157 (19)  &           &           &           &           &           &           &           &           &           \\
          & 0.327 (19)&           &           &           &           &           &           &           &           &           \\
 6728.923 &           & 214 (~6)  &           &           &           &           &           &           &           &           \\
          &           & 0.819 (~5)&           &           &           &           &           &           &           &           \\
 6740.078 &           & 221 (~7)  & 577 (52)  & 412 (26)  &           &           &           &           &           & 221 (15)  \\
          &           & 0.841 (~6)& 0.821 (14)& 0.872 (10)&           &           &           &           &           & 0.833 (11)\\
 6749.27  &           & 262 (10)  &           &           &           &           &           &           &           &           \\
          &           & 0.811 (~6)&           &           &           &           &           &           &           &           \\
 6764.596 &           & 226 (10)  &           &           &           &           &           &           &           &           \\
          &           & 0.822 (~7)&           &           &           &           &           &           &           &           \\
 6812.330 &           & 208 (~7)  &           &           &           &           &           &           &           &           \\
          &           & 0.811 (~5)&           &           &           &           &           &           &           &           \\
 6816.004 &           & 258 (~8)  & 484 (51)  &           &           &           &           &           &           &           \\
          &           & 0.813 (~5)& 0.827 (17)&           &           &           &           &           &           &           \\
          &           &           &           &           &           &           &           &           &           &           \\
\hline \hline
\multicolumn{11}{l|}{ Nd III}\\
\hline
 3597.628 & 137 (~7)  &           &           &           &           &           &           &           &           &           \\
          & 0.484 (~9)&           &           &           &           &           &           &           &           &           \\
 3603.983 & 185 (15)  &           &           &           &           &           &           &           &           &           \\
          & 0.472 (14)&           &           &           &           &           &           &           &           &           \\
 3644.353 & 148 (~9)  &           &           &           &           &           &           &           &           &           \\
          & 0.482 (10)&           &           &           &           &           &           &           &           &           \\
 4570.660 &           &           &           &           &           &           & 1013 (59) &           &           &           \\
          &           &           &           &           &           &           & 0.676 (~9)&           &           &           \\
 4759.526 &           &           &           &           &           &           & 779 (42)  &           &           &           \\
          &           &           &           &           &           &           & 0.712 (~9)&           &           &           \\
 4769.622 &           &           &           &           &           &           & 802 (51)  &           &           &           \\
          &           &           &           &           &           &           & 0.686 (10)&           &           &           \\
 4796.499 & 212 (~6)  &           &           &           &           &           &           &           &           &           \\
          & 0.439 (~5)&           &           &           &           &           &           &           &           &           \\
 4821.986 & 209 (~8)  &           &           &           &           &           & 1039 (74) &           &           &           \\
          & 0.389 (~6)&           &           &           &           &           & 0.641 (11)&           &           &           \\
 4911.653 &           &           &           &           &           &           & 654 (33)  &           &           &           \\
          &           &           &           &           &           &           & 0.718 (~8)&           &           &           \\
 4912.944 & 241 (~8)  &           &           &           &           &           &           &           &           &           \\
          & 0.429 (~5)&           &           &           &           &           &           &           &           &           \\
 4927.488 & 208 (~7)  &           &           &           &           &           &           &           &           &           \\
          & 0.477 (~6)&           &           &           &           &           &           &           &           &           \\
 5050.695 &           &           & 375 (11)  &           & 1058 (26) &           & 583 (24)  &           &           & 92 (~4)   \\
          &           &           & 0.853 (~5)&           & 1.157 (~4)&           & 0.751 (~7)&           &           & 0.262 (~8)\\
 5084.660 &           & 203 (~3)  & 454 (19)  &           &           &           &           &           &           &           \\
          &           & 0.828 (~2)& 0.852 (~7)&           &           &           &           &           &           &           \\
 5127.044 & 163 (~6)  &           & 398 (10)  &           &           &           &           &           &           & 86 (~2)   \\
          & 0.498 (~6)&           & 0.860 (~4)&           &           &           &           &           &           & 0.345 (~5)\\
 5151.731 & 215 (~7)  & 227 (~3)  &           &           &           &           &           &           &           & 29 (~4)   \\
          & 0.411 (~5)& 0.851 (~2)&           &           &           &           &           &           &           & 0.314 (26)\\
 5203.924 & 159 (~6)  & 251 (~3)  & 465 (13)  &           & 948 (45)  &           & 474 (35)  & 373 (~9)  & 447 (18)  & 128 (~4)  \\
          & 0.503 (~6)& 0.872 (~2)& 0.867 (~5)&           & 1.231 (~8)&           & 0.819 (12)& 0.613 (~4)& 0.638 (~7)& 0.373 (~5)\\
 5286.753 & 267 (~9)  & 268 (~5)  & 498 (23)  & 541 (14)  & 918 (33)  & 717 (37)  & 845 (38)  & 933 (25)  &           &28 (~5)    \\
          & 0.381 (~6)& 0.844 (~3)& 0.843 (~7)& 0.908 (~4)& 1.039 (~6)& 0.867 (~8)& 0.619 (~7)& 0.386 (~4)&           &0.718 (30) \\
 5294.113 & 188 (~8)  & 303 (~4)  & 432 (10)  & 198 (~8)  & 872 (34)  &           & 541 (40)  & 298 (~9)  & 601 (30)  & 138 (~5)  \\
          & 0.540 (~7)& 0.888 (~2)& 0.854 (~4)& 1.100 (~7)& 1.240 (~6)&           & 0.864 (12)& 0.630 (~5)& 0.708 (~8)& 0.340 (~7)\\
 5410.099 & 213 (~7)  &           & 392 (10)  &           & 841 (15)  &           &           &           &           & 47 (~1)   \\
          & 0.457 (~5)&           & 0.847 (~4)&           & 1.100 (~3)&           &           &           &           & 0.286 (~6)\\
 5566.015 &           & 169 (~3)  & 363 (16)  & 340 (~9)  & 781 (27)  &           &           &           &           & 26 (~2)   \\
          &           & 0.845 (~3)& 0.864 (~7)& 0.926 (~5)& 1.052 (~6)&           &           &           &           & 0.648 (17)\\
 5633.554 & 241 (~9)  & 238 (~4)  & 492 (22)  & 486 (14)  & 1049 (36) & 1070 (46) &           &           &           & 16 (~4)   \\
          & 0.405 (~6)& 0.840 (~3)& 0.859 (~7)& 0.930 (~5)& 1.060 (~6)& 0.890 (~7)&           &           &           & 0.582 (46)\\
 5677.179 & 236 (~9)  & 164 (~3)  & 442 (16)  & 421 (12)  & 1190 (39) & 1160 (49) & 901 (48)  & 565 (15)  & 572 (40)  & 52 (~8)   \\
          & 0.431 (~6)& 0.854 (~3)& 0.852 (~6)& 0.954 (~5)& 1.088 (~5)& 0.934 (~7)& 0.686 (~9)& 0.454 (~4)& 0.590 (11)& 0.211 (26)\\
 5802.532 &           & 220 (~3)  & 511 (19)  & 441 (11)  & 1137 (34) & 1055 (30) & 869 (45)  & 503 (11)  & 640 (44)  & 66 (~6)   \\
          &           & 0.847 (~3)& 0.847 (~6)& 0.952 (~4)& 1.098 (~5)& 0.914 (~5)& 0.683 (~8)& 0.454 (~4)& 0.581 (11)& 0.297 (16)\\
 5845.020 & 227 (~8)  & 275 (~6)  & 483 (18)  & 369 (12)  & 1107 (32) & 1072 (42) &           &           &           & 65 (~5)   \\
          & 0.466 (~6)& 0.855 (~4)& 0.850 (~6)& 1.009 (~5)& 1.129 (~6)& 0.935 (~6)&           &           &           & 0.313 (12)\\
 5851.542 & 261 (~9)  & 277 (~8)  & 461 (17)  & 462 (14)  & 1319 (49) & 1267 (55) & 863 (87)  & 547 (18)  & 663 (36)  & 65 (~8)   \\
          & 0.431 (~6)& 0.836 (~5)& 0.851 (~6)& 0.952 (~5)& 1.107 (~6)& 0.938 (~7)& 0.679 (16)& 0.457 (~5)& 0.554 (~9)& 0.243 (20)\\
 5987.683 & 245 (~8)  &           &           &           &           &           & 692 (44)  &           &           &           \\
          & 0.464 (~6)&           &           &           &           &           & 0.730 (10)&           &           &           \\
 6145.068 & 194 (~9)  & 197 (~7)  & 266 (10)  & 226 (~8)  & 1116 (38) & 829 (32)  &           & 324 (12)  & 585 (43)  & 109 (~8)  \\
          & 0.482 (~8)& 0.857 (~6)& 0.856 (~6)& 1.015 (~6)& 1.144 (~5)& 0.982 (~6)&           & 0.518 (~6)& 0.624 (12)& 0.270 (~1)\\
 6327.265 &           &           &           & 311 (10)  &           & 999 (56)  &           & 375 (15)  & 543 (55)  & 94 (~7)   \\
          &           &           &           & 1.030 (~5)&           & 0.971 (~9)&           & 0.514 (~6)& 0.628 (16)& 0.248 (13)\\
 6550.231 &           &           &           & 371 (12)  & 1310 (50) &           &           &           & 657 (60)  & 102 (~6)  \\
          &           &           &           & 1.036 (~5)& 1.154 (~6)&           &           &           & 0.646 (15)& 0.298 (~9)\\
 6690.830 & 235 (11)  & 227 (~7)  & 481 (32)  & 469 (21)  & 1209 (96) & 1295 (70) &           & 761 (33)  & 445 (139) & 40 (~8)   \\
          & 0.399 (~8)& 0.834 (~5)& 0.848 (11)& 0.921 (~7)& 1.056 (13)& 0.879 (~9)&           & 0.391 (~7)& 0.550 (49)& 0.751 (34)\\
          &           &           &           &           &           &           &           &           &           &           \\
\hline \hline
\multicolumn{11}{l|}{Eu II}\\
\hline
 5818.746 &           &           &           &           & 515 (50)  & 482 (45)  &           &           &           &           \\
          &           &           &           &           & 0.940 (16)& 0.721 (15)&           &           &           &           \\
 5872.978 &           & 136 (~6)  &           &           &           &           &           &           &           &           \\
          &           & 0.786 (~8)&           &           &           &           &           &           &           &           \\
 6049.513 & 74 (12)   &           &           &           &           &           &           &           &           &           \\
          & 0.243 (26)&           &           &           &           &           &           &           &           &           \\
 6173.029 & 79 (10)   & 75 (~5)   &           & 82 (12)   &           & 364 (30)  &           &           &           &           \\
          & 0.248 (21)& 0.800 (11)&           & 0.570 (25)&           & 0.736 (13)&           &           &           &           \\
 6303.423 &           &           & 84 (26)   &           & 555 (46)  & 356 (52)  &           & 145 (21)  & 282 (71)  &           \\
          &           &           & 0.788 (50)&           & 0.950 (13)& 0.740 (24)&           & 0.164 (23)& 0.423 (40)&           \\
 6437.640 & 109 (10)  & 57 (41)   & 109 (17)  & 117 (12)  & 662 (41)  & 469 (34)  &           &           & 525 (77)  & 151 (~5)  \\
          & 0.247 (14)& 0.807 (11)& 0.800 (26)& 0.615 (17)& 0.943 (10)& 0.737 (12)&           &           & 0.397 (23)& 0.009 (~6)\\
 6645.110 & 110 (~8)  & 38 (~4)   & 105 (13)  & 172 (~9)  & 600 (64)  & 489 (48)  &           & 227 (~9)  & 300 (58)  & 191 (~6)  \\
          & 0.252 (12)& 0.800 (18)& 0.858 (20)& 0.657 (~8)& 0.986 (17)& 0.723 (16)&           & 0.184 (~6)& 0.472 (31)&-0.001 (~5)\\
          &           &           &           &           &           &           &           &           &           &           \\
\hline \hline
\multicolumn{11}{l|}{Tb II}\\
\hline
 6194.488 &           & 250 (56)  &           &           &           &           &           &           &           &           \\
          &           & 0.956 (35)&           &           &           &           &           &           &           &           \\
          &           &           &           &           &           &           &           &           &           &           \\
\hline \hline
\multicolumn{11}{l|}{Tb III}\\
\hline
 5505.409 & 326 (19)  &           & 1129 (30) & 501 (22)  &1242 (31)  &           &           & 985 (17)  & 534 (28)  & 14 (~2)   \\
          & 0.884 (~9)&           & 0.957 (~4)& 1.404 (~7)&1.228 (~4) &           &           & 0.864 (~3)& 0.675 (~9)& 0.543 (31)\\
 5847.232 & 359 (23)  &           & 988 (33)  & 519 (30)  &           &           &           & 1150 (45) & 474 (89)  & 103 (~9)  \\
          & 0.869 (10)&           & 0.926 (~5)& 1.387 (~9)&           &           &           & 0.857 (~6)& 0.652 (30)& 0.007 (15)\\
 6092.897 & 218 (13)  &           & 991 (34)  &           & 677 (35)  &           &           &           &           & 140 (10)  \\
          & 0.841 (10)&           & 0.963 (~6)&           & 1.215 (~8)&           &           &           &           & 0.078 (12)\\
 6323.620 &           & 654 (17)  & 1141 (51) & 556 (45)  & 1124 (77) & 507 (56)  &           & 965 (51)  & 495 (107) & 202 (19)  \\
          &           & 1.119 (~4)& 0.942 (~7)& 1.401 (13)& 1.237 (11)& 1.109 (18)&           & 0.826 (~9)& 0.799 (34)& 0.038 (15)\\
 6511.060 & 329 (23)  & 480 (11)  &           &           & 833 (75)  & 459 (45)  &           &           & 472 (117) &           \\
          & 0.824 (11)& 1.058 (~4)&           &           & 1.247 (14)& 1.134 (16)&           &           & 0.712 (41)&           \\
 6511.788 &           & 551 (13)  &           &           & 854 (67)  & 449 (57)  &           &           &           &           \\
          &           & 1.033 (~4)&           &           & 1.194 (13)& 1.112 (20)&           &           &           &           \\
 6591.215 &           &           & 1022 (65) &           &           &           &           &           &           &           \\
          &           &           & 0.977 (10)&           &           &           &           &           &           &           \\
 6687.698 & 197 (23)  &           & 913 (55)  &           & 1067 (227)& 616 (146) &           &           &           & 126 (18)  \\
          & 0.846 (18)&           & 0.936 (~9)&           & 1.209 (34)& 1.105 (38)&           &           &           &-0.031 (23)\\
 6716.566 &           &           & 913 (42)  &           &           &           &           & 1041 (175)&           &           \\
          &           &           & 0.932 (~7)&           &           &           &           & 0.818 (26)&           &           \\
 6832.056 &           & 544 (19)  &           &           &           &           &           &           &           &           \\
          &           & 1.042 (~6)&           &           &           &           &           &           &           &           \\
          &           &           &           &           &           &           &           &           &           &           \\
\hline \hline
\multicolumn{11}{l|}{Dy II}\\
\hline
 3407.796 & 230 (14)  &           &           &           &           &           &           &           &           &           \\
          & 0.485 (10)&           &           &           &           &           &           &           &           &           \\
 3429.443 & 382 (24)  &           &           &           &           &           &           &           &           &           \\
          & 0.406 (10)&           &           &           &           &           &           &           &           &           \\
 3434.369 & 283 (14)  &           &           &           &           &           &           &           &           &           \\
          & 0.449 (~8)&           &           &           &           &           &           &           &           &           \\
 3534.960 & 227 (13)  &           &           &           &           &           &           &           &           &           \\
          & 0.470 (~9)&           &           &           &           &           &           &           &           &           \\
 3538.519 & 292 (14)  &           &           &           &           &           &           &           &           &           \\
          & 0.467 (~8)&           &           &           &           &           &           &           &           &           \\
 3550.218 & 315 (19)  &           &           &           &           &           &           &           &           &           \\
          & 0.453 (10)&           &           &           &           &           &           &           &           &           \\
 3563.148 & 317 (18)  &           &           &           &           &           &           &           &           &           \\
          & 0.443 (~9)&           &           &           &           &           &           &           &           &           \\
 3602.823 & 178 (39)  &           &           &           &           &           &           &           &           &           \\
          & 0.315 (35)&           &           &           &           &           &           &           &           &           \\
 4923.167 & 201 (13)  &           &           &           &           &           &           &           &           &           \\
          & 0.372 (11)&           &           &           &           &           &           &           &           &           \\
 5090.386 &           &           & 327 (23)  &           &           &           &           &           &           &           \\
          &           &           & 0.826 (11)&           &           &           &           &           &           &           \\
 5164.115 &           &           &           & 433 (31)  &           &           &           &           &           & 144 (12)  \\
          &           &           &           & 0.825 (11)&           &           &           &           &           & 0.704 (14)\\
 5169.688 &           &           & 356 (20)  & 368 (14)  &           &           &           &           &           & 84 (~4)   \\
          &           &           & 0.843 (~9)& 0.841 (~6)&           &           &           &           &           & 0.785 (~9)\\
 5272.249 &           & 129 (~3)  &           &           &           &           &           &           &           &           \\
          &           & 0.811 (~4)&           &           &           &           &           &           &           &           \\
 5279.697 &           & 174 (~4)  &           &           &           &           &           &           &           &           \\
          &           & 0.816 (~4)&           &           &           &           &           &           &           &           \\
 5284.989 &           & 127 (~3)  &           &           &           &           &           &           &           &           \\
          &           & 0.761 (~5)&           &           &           &           &           &           &           &           \\
 5337.427 &           & 145 (~6)  &           &           &           &           &           &           &           &           \\
          &           & 0.818 (~7)&           &           &           &           &           &           &           &           \\
 5399.936 &           & 125 (~6)  &           &           &           &           &           &           &           &           \\
          &           & 0.829 (~8)&           &           &           &           &           &           &           &           \\
 5426.695 &           &           & 335 (45)  & 473 (25)  &           & 268 (66)  &           &           &           &           \\
          &           &           & 0.811 (21)& 0.816 (~9)&           & 0.536 (39)&           &           &           &           \\
 5443.343 &           & 159 (~6)  &           &           &           &           &           &           &           &           \\
          &           & 0.802 (~7)&           &           &           &           &           &           &           &           \\
 5471.909 &           & 150 (~4)  &           &           &           & 214 (99)  &           &           &           &           \\
          &           & 0.815 (~5)&           &           &           & 0.629 (70)&           &           &           &           \\
 5515.405 &           & 216 (~5)  &           &           &           &           &           &           &           &           \\
          &           & 0.807 (~4)&           &           &           &           &           &           &           &           \\
 5641.504 &           & 121 (~6)  &           &           &           &           &           &           &           &           \\
          &           & 0.816 (~8)&           &           &           &           &           &           &           &           \\
 5868.107 &           &           & 419 (57)  &           &           &           &           &           &           & 77 (14)   \\
          &           &           & 0.831 (22)&           &           &           &           &           &           & 0.867 (30)\\
 5924.558 &           & 120 (~7)  &           &           &           &           &           &           &           &           \\
          &           & 0.837 (10)&           &           &           &           &           &           &           &           \\
 6196.234 & 160 (31)  & 230 (~8)  &           &           &           &           &           &           &           &           \\
          & 0.329 (31)& 0.798 (~6)&           &           &           &           &           &           &           &           \\
 6654.228 &           & 161 (~9)  &           &           &           &           &           &           &           & 124 (16)  \\
          &           & 0.830 (~9)&           &           &           &           &           &           &           & 0.837 (22)\\
 6700.639 & 193 (30)  &           & 426 (68)  & 311 (52)  &           &           &           &           &           & 171 (23)  \\
          & 0.320 (24)&           & 0.869 (25)& 0.836 (27)&           &           &           &           &           & 0.803 (22)\\
          &           &           &           &           &           &           &           &           &           &           \\
\hline \hline
\multicolumn{11}{l|}{ Dy III}\\
\hline
 3919.398 & 278 (14)  &           &           &           &           &           &           &           &           &           \\
          & 0.490 (~8)&           &           &           &           &           &           &           &           &           \\
 5730.284 & 255 (12)  & 129 (~3)  & 403 (23)  & 496 (15)  & 683 (42)  & 705 (61)  & 356 (61)  & 856 (42)  & 461 (76)  & 39 (~4)   \\
          & 0.451 (~8)& 0.838 (~4)& 0.848 (~9)& 0.893 (~5)& 1.068 (10)& 0.866 (14)& 0.671 (28)& 0.413 (~8)& 0.518 (27)& 0.446 (18)\\
          &           &           &           &           &           &           &           &           &           &           \\
\hline \hline
\multicolumn{11}{l|}{ Th III}\\
\hline
 5376.130 & 39 (22)   & 388 (15)  & 670 (64)  & 273 (17)  &           &           &           &           &           & 186 (13)  \\
          &           & 1.120 (~6)& 1.088 (15)& 1.425 (11)&           &           &           &           &           &-0.111 (~7)\\
 6599.482 & 42 (19)   & 224 (13)  & 807 (120) & 402 (53)  &           &           &           &           &           & 302 (12)  \\
          &           & 1.086 (~9)& 1.047 (23)& 1.437 (21)&           &           &           &           &           & 0.001 (~7)\\
          &           &           &           &           &           &           &           &           &           &           \\
\hline
\end{longtable}
